End-to-End Security for Distributed Event-Driven Enclave Applications on Heterogeneous TEEs

This paper presents an approach to provide strong assurance of the secure execution of distributed event-driven applications on shared infrastructures, while relying on a small Trusted Computing Base. We build upon and extend security primitives provided by Trusted Execution Environments (TEEs) to guarantee authenticity and integrity properties of applications, and to secure control of input and output devices. More specifically, we guarantee that if an output is produced by the application, it was allowed to be produced by the application's source code based on an authentic trace of inputs. We present an integrated open-source framework to develop, deploy, and use such applications across heterogeneous TEEs. Beyond authenticity and integrity, our framework optionally provides confidentiality and a notion of availability, and facilitates software development at a high level of abstraction over the platform-specific TEE layer. We support event-driven programming to develop distributed enclave applications in Rust and C for heterogeneous TEE, including Intel SGX, ARM TrustZone and Sancus. In this article we discuss the workings of our approach, the extensions we made to the Sancus processor, and the integration of our development model with commercial TEEs. Our evaluation of security and performance aspects show that TEEs, together with our programming model, form a basis for powerful security architectures for dependable systems in domains such as Industrial Control Systems and the Internet of Things, illustrating our framework's unique suitability for a broad range of use cases which combine cloud processing, mobile and edge devices, and lightweight sensing and actuation.

==> aes.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}

\begin{axis}[
scaled y ticks=false,
clip=false,
height=8cm,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.3cm},/tikz/every odd column/.append style={column sep=0.1cm},font=\large,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={Data Size [B]},
xmin=-196.4, xmax=4300.4,
xtick style={color=black,draw=none},
xtick={0,1024,2048,3072,4096},
y grid style={darkgray176},
ylabel={Time [ms]},
ymin=-1.48298422727273, ymax=33.2882687727273,
ytick style={color=black,draw=none},
ytick={-5,0,5,10,15,20,25,30,35}
]
\addplot [semithick, cornflowerblue100143255, mark=diamond*, mark size=3, mark options={solid}]
table {%
8 0.543356363636385
64 1.38966545454548
256 1.92912000000002
512 3.69842000000002
2048 13.62382
4096 27.0503290909091
};
\addlegendentry{Intel SGX}
\addplot [semithick, mediumslateblue12094240, mark=triangle*, mark size=3, mark options={solid}]
table {%
8 0.0975272727272727
64 0.118718181818182
256 0.194054545454545
512 0.229927272727273
2048 0.898545454545455
4096 0.877809090909091
};
\addlegendentry{Native x86}
\addplot [semithick, mediumvioletred22038127, mark=square*, mark size=3, mark options={solid}]
table {%
8 31.0168481818182
64 30.9077572727273
256 30.7623027272727
512 31.0623027272727
2048 31.0441209090909
4096 31.7077572727273
};
\addlegendentry{TrustZone}
\end{axis}

\end{tikzpicture}


==> compiled-pm.tex <==
\begin{tikzpicture}
  \colorlet{cdata}{color3!80}
  \colorlet{ccode}{color2}

  \tikzstyle{memloc}=[draw, text width=3cm, align=center]
  \tikzstyle{freemem}=[memloc]
  \tikzstyle{code}=[memloc, fill=ccode]
  \tikzstyle{data}=[memloc, fill=cdata]

  \tikzstyle{brace}=[decorate, decoration={brace, amplitude=4pt}]
  \tikzstyle{lbrace}=[brace, decoration={mirror}]
  \tikzstyle{rbrace}=[brace]
  \tikzstyle{bracelbl}=[midway, text width=2cm, font=\small, inner sep=5pt]
  \tikzstyle{lbracelbl}=[bracelbl, left, align=right]
  \tikzstyle{rbracelbl}=[bracelbl, right]

  \matrix[matrix of nodes] {
    |[freemem]             | $\cdots$                             \\
    |[code] (Start code)   | Standard entry stub                  \\
    |[code] (Start entries)| \setkey								       			 	\\
    |[code] (Attest)       | \attest								       			 	\\
    |[code] (End entries)  | \handleinput   					       		 	\\
    |[code] (Start funcs)  | \handleoutput  				       		   	\\
    |[code] (Start eh)     | \code{Sensor}					       		 	  \\
    |[code] (End eh)       | \code{Tick}					       		 	    \\
    |[code] (CbTable)      | \cbtab         				       	     	\\
    |[code] (Start const)  | \code{SATURATED}                     \\
    |[code] (End const)    | \code{MAX}                           \\
    |[freemem]             | $\cdots$                             \\
    |[data] (CompData)     | Standard runtime data (stack,\ldots)	\\
    |[data] (ConnTable)    | \conntab                             \\
    |[data] (P1)           | \code{flooded}                       \\
    |[data] (P2)           | \code{count}                         \\
    |[freemem]             | $\cdots$                             \\
  };
  
  \draw[lbrace] (Start entries.north west) -- (End entries.south west)
                node[lbracelbl] {\ref{compiler-input:entries} Entry points};
  \draw[lbrace] (Start funcs.north west) -- (End eh.south west)
                node[lbracelbl] {\ref{compiler-input:non-entries} Non-entry functions};
  \draw[lbrace] (CbTable.north west) -- (End const.south west)
                node[lbracelbl] {\ref{compiler-input:consts} Constants};
  \draw[lbrace] (ConnTable.north west) -- (P2.south west)
                node[lbracelbl] {\ref{compiler-input:vars} Variables};
  \draw[rbrace] (Start code.north east) -- (Start funcs.south east)
                node[rbracelbl] {Generated};
  \draw[rbrace] (Start eh.north east) -- (End eh.south east)
                node[rbracelbl] {Event handlers};
  \draw[rbrace] (CbTable.north east) -- (CbTable.south east)
                node[rbracelbl] {Generated};
  \draw[rbrace] (Start const.north east) -- (End const.south east)
                node[rbracelbl] {Constants};
  \draw[rbrace] (CompData.north east) -- (ConnTable.south east)
                node[rbracelbl] {Generated};
  \draw[rbrace] (P1.north east) -- (P2.south east)
                node[rbracelbl] {Globals};
\end{tikzpicture}


==> example.tex <==
\begin{tikzpicture}
  \colorlet{cavl}{color3}
  \colorlet{cvio}{color5}
  \colorlet{csensor}{color2}
  \colorlet{cactuator}{color2}
  \colorlet{cos}{white}
  \colorlet{chw}{white}
  
  \tikzstyle{sensor}=[fill=csensor]
  \tikzstyle{actuator}=[fill=cactuator]
  \tikzstyle{os}=[fill=cos]
  \tikzstyle{avl}=[fill=cavl]
  \tikzstyle{vio}=[fill=cvio]
  \tikzstyle{eventtext}=[font=\small\ttfamily]
  \tikzstyle{event}=[->, thick, eventtext]
  \tikzstyle{evio}=[event, draw=cvio]
  \tikzstyle{eavl}=[event, draw=cavl]
  \tikzstyle{trustedhw}=[fill=chw]
  \tikzstyle{device}=[draw, thin, rounded corners, trustedhw]
  
  \newcommand{\swmodule}[3]{\node[#2] (#1) {#3}; \\}
  \newcommand{\hwnode}[4]{
    \matrix[matrix of nodes,
            draw, trustedhw,
            minimum height=80, minimum width=83,
            ampersand replacement=\&,
            nodes={draw, text width=2cm, align=center,
                   minimum height=0, minimum width=0}, #2] (#1) {
      #4
      \swmodule{}{os}{Untrusted OS}
    };
    \node[yshift=-10pt] at (#1.south) {#3};
  }
  \newcommand{\hwnodesmall}[4]{
    \matrix[matrix of nodes,
            draw, trustedhw,
            minimum height=48, minimum width=83,
            ampersand replacement=\&,
            nodes={draw, text width=2cm, align=center,
                   minimum height=0, minimum width=0}, #2] (#1) {
      #4
      \swmodule{}{os}{Untrusted OS}
    };
    \node[yshift=-10pt] at (#1.south) {#3};
  }
   
  \newcommand{\sensor}[2]{
    \draw[white] (#1) -- ++(up:20pt) coordinate (Start)
%                      -- ++(right:10pt)
                         ++(up:20pt) coordinate (Top)
%                      -- ++(10pt, -5pt)
                      -- ++(right:30pt) coordinate (End);
    \draw[thick] (#1) -- ++(up:20pt);
    \node[inner sep=0pt] at ([xshift=15pt, yshift=27pt]#1) {\includegraphics[width=0.08\textwidth]{graphics/clipart/moisture-meter.pdf}};
    \begin{pgfonlayer}{background}
      \node[device, fit={([yshift=-5pt]Start) (Top) (End)}, label=right:#2] {};
    \end{pgfonlayer}
  }
  
  \newcommand{\clock}[2]{
    \draw[thick] (#1) -- ++(left:15pt) coordinate (Start)
      foreach \i in {1,...,3} {
        -- ++(up:7pt) -- ++(left:5pt) -- ++(down:7pt) -- ++(left:5pt)
      } coordinate (End);
    \begin{pgfonlayer}{background}
      \node[device, fit={([yshift=-5pt]Start) ([yshift=12pt]End)}, label=#2] {};
    \end{pgfonlayer}
  }
  
  \newcommand{\display}[3]{
    \draw[thick] (#1) -- ++(right:15pt)
      node[device, anchor=west, label=#2,
           text width=50pt, align=center] (Disp-#1) {#3};
  }

  \hwnode{NP1}{}{$N_{S1}$}{
    \swmodule{SD1}{sensor}{Sensor driver}
    \swmodule{CD1}{sensor}{Clock driver}
    \swmodule{VioP1}{vio}{\module{FloS1}}
    \swmodule{AvlP1}{avl}{\module{AggS1}}
  }
  
  \sensor{SD1.165}{\dev{S1}}
  \clock{CD1.west}{\dev{T1}}
  
  \hwnode{NP2}{right=2 of NP1}{$N_{S2}$}{
    \swmodule{SD2}{sensor}{Sensor driver}
    \swmodule{CD2}{sensor}{Clock driver}
    \swmodule{VioP2}{vio}{\module{FloS2}}
    \swmodule{AvlP2}{avl}{\module{AggS2}}
  }
  
  \sensor{SD2.165}{\dev{S2}}
  \clock{CD2.west}{\dev{T2}}
  
  \hwnodesmall{NAGG}{below=of NP2}{$N_{\scriptsize\textit{Agg}}$}{
    \swmodule{Agg}{avl}{\module{Agg}}
  }
  
  \hwnode{ND1}{right=2 of NP2}{$N_{A}$}{
    \swmodule{DD1}{actuator}{Actuator driver}
    \swmodule{VioD}{vio}{\module{FloA}}
  }
  
%  \display{DD1.east}{\dev{D1}}{Violations: \\ None}
  \display{DD1.east}{\dev{A}}{Tap on/off \\
    \includegraphics[width=0.25\textwidth]{graphics/clipart/tap-drops.pdf}}
  
  \hwnodesmall{ND2}{below=of ND1}{$N_{D}$}{
    \swmodule{DD2}{actuator}{Display driver}
    \swmodule{AvlD}{avl}{\module{AggD}}
  }
  
  \display{DD2.east}{\dev{D}}{Moisture: \\ 55\%}
  
  \draw[evio] (CD1.185)   -- ++(left:4pt)  |- (VioP1.west) coordinate[pos=.25] (LabelT1);
  \draw[evio] (SD1.east)  -- ++(right:6pt) |- (VioP1.5) coordinate[pos=.25] (LabelB1);
  \draw[evio] (CD2.185)   -- ++(left:4pt)  |- (VioP2.west) coordinate[pos=.25] (LabelT2);
  \draw[evio] (SD2.east)  -- ++(right:6pt) |- (VioP2.5) coordinate[pos=.25] (LabelB2);
  \draw[evio] (VioD.east) -- ++(right:6pt) |- (DD1.350) coordinate[pos=.25] (LabelD);
  
  \draw[evio, rounded corners=20pt]
      (VioP1.355)
      -- ++(right:13pt)
      -- ++(20pt, 70pt)
      to[bend left] node[above]{Flooded} ++(right:130pt)
      -- ++(20pt, -50pt)
      --   (VioD.175);
  \draw[evio] (VioP2.355) to[bend right=10] node[below] {Flooded} (VioD.185);
  
  \draw[eavl] (SD1.west)  -- ++(left:6pt) |- (AvlP1.west);
  \draw[eavl] (SD2.west)  -- ++(left:6pt) |- (AvlP2.175);
  \draw[eavl] (AvlD.east) -- ++(right:6pt) |- (DD2.350) coordinate[pos=.25] (LabelD2);

  \draw[eavl] (AvlP1.east) to[out=0,   in=180]                coordinate (LabelM1) (Agg.185);
  \draw[eavl] (AvlP2.185)  to[out=180, in=180, looseness=0.7] coordinate (LabelM2) (Agg.175);
  \draw[eavl] (Agg.east)   to[bend right=10]                  node[below,
eventtext] {MoistChanged} (AvlD.west);

  \begin{scope}[inner sep=0, eventtext]
    \draw (LabelD)  to[bend left]  ++(10pt, -10pt)
                                   node[below right] {Tap};
    \draw (LabelD2)  to[bend left]  ++(10pt, -10pt)
                                   node[below right] {Display};
    \draw (LabelB1) to[bend left]  ++(10pt, 10pt)
                                   node[below right, rotate=90] {Sensor};
    \draw (LabelB2) to[bend left]  ++(10pt, 10pt)
                                   node[below right, rotate=90,
xshift=-25pt] {Sensor};
    \draw (LabelT1) to[bend right] ++(-10pt, -10pt)
                                   node[below left] {Tick};
    \draw (LabelT2) to[bend right] ++(-10pt, -10pt)
                                   node[below left] {Tick};
    \draw (LabelM2) to[bend right] ++(-8pt, 8pt)
                                   node[above, rotate=90] (CarMoved) {Moisture};
    \draw (LabelM1) to[bend left] (CarMoved.north);
  \end{scope}
\end{tikzpicture}


==> microb_sequence.tex <==
\begin{tikzpicture}
  % styles
  \tikzstyle{lifeline}=[thick, lightgray]
  \tikzstyle{label}=[draw, fill=white, text depth=.5ex, text height=2ex]
  \tikzstyle{box-untrusted}=[draw, fill=white]
  \tikzstyle{box-enclave}=[draw, fill=color1!80]
  \tikzstyle{box-regular}=[draw, fill=lightgray]
  \tikzstyle{box-aes}=[draw, fill=color3]
  \tikzstyle{box-spongent}=[draw, fill=color5]
  \tikzstyle{box-mmio}=[draw, fill=color2]
  \tikzstyle{domain-sgx}=[draw, fill=\colorsgx!20, opacity=.3, rounded corners]
  \tikzstyle{domain-tz}=[draw, fill=\colortz!20, opacity=.3, rounded corners]
  \tikzstyle{domain-sancus}=[draw, fill=\colorsancus!20, opacity=.3, rounded corners]
  \tikzstyle{sync}=[draw, ->, arrows={-Triangle[angle=60:5pt, black, fill=black]}]
  \tikzstyle{async}=[draw, ->, arrows={-Triangle[angle=60:5pt, black, fill=white]}]
  \tikzstyle{external}=[draw, <->, arrows={Circle-Triangle[angle=60:5pt, black, fill=black]}]
  \tikzstyle{ret}=[draw, ->, dashed]
  \tikzstyle{packet}=[matrix of nodes, nodes in empty cells, every node/.style={draw, fill=white, text depth=.5ex, text height=2ex, inner sep=2pt}]
  \tikzstyle{msglabel}=[inner sep=0, yshift=1pt, font=\small]
  \tikzstyle{timelabel}=[inner sep=0, yshift=-3pt, font=\small]
  \tikzstyle{smallsync}=[sync, text width=1cm]
  \tikzstyle{rightshiftsync}=[sync, pos=0]
  \def\boxwidth{0.4cm}

  \newcommand{\packet}[1]{
    \begin{tikzpicture}
      \matrix[packet, ampersand replacement=\&] {
        #1
      };
    \end{tikzpicture}
  }

  \let\c\coordinate
  \matrix (diagram) [column sep=2.4cm, row sep=0.7cm, matrix of nodes] {
  \c(sgx-top);&                    &                      & \c(tz-top);  &                      &                     &                      & \c(sancus-top); &                        &                         & \c(sancus-end); \\
              & \c(sgxm-top);      & \c(sgx-EM-top);      &              & \c(tz-EM-1-top);     & \c(tzm-top);        & \c(tz-EM-2-top);     &                 & \c(sancus-EM-top);     & \c(sancusm-top);        &                 \\
  \c(ar-bgn); & \c(sgxm-1-start);  &                      &              &                      &                     &                      &                 &                        &                         &                 \\
              & \c(aes-1-start-c); &                      &              &                      &                     &                      &                 &                        &                         &                 \\
              & \c(aes-1-end-c);   &                      &              &                      &                     &                      &                 &                        &                         &                 \\
              & \c(sgxm-1-end);    &  \c(sgx-EM-1-start); &              &                      &                     &                      &                 &                        &                         &                 \\
              &                    &  \c(sgx-EM-1-end);   &              & \c(tz-EM-1-1-start); &                     &                      &                 &                        &                         &                 \\
              &                    &                      &              & \c(tz-EM-1-1-end);   & \c(tzm-1-start);    &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(aes-2-start-c);  &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(aes-2-end-c);    &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(spo-1-start-c);  &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(spo-1-end-c);    &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(tzm-1-end);      & \c(tz-EM-2-1-start); &                 &                        &                         &                 \\
              & \c(legend);        &                      &              &                      &                     & \c(tz-EM-2-1-end);   &                 & \c(sancus-EM-1-start); &                         &                 \\
              &                    &                      &              &                      &                     &                      &                 & \c(sancus-EM-1-end);   & \c(sancusm-1-start);    &                 \\
              &                    &                      &              &                      &                     &                      &                 &                        & \c(spo-2-start-c);      &                 \\
              &                    &                      &              &                      &                     &                      &                 &                        & \c(spo-2-end-c);        &                 \\
              &                    &                      &              &                      &                     &                      &                 &                        & \c(mmio-start-c);       &                 \\
              &                    &                      &              &                      &                     &                      &                 &                        & \c(mmio-end-c);         &                 \\
              &                    &                      &              &                      &                     &                      &                 &                        & \c(spo-3-start-c);      &                 \\
              &                    &                      &              &                      &                     &                      &                 &                        & \c(spo-3-end-c);        &                 \\
              &                    &                      &              &                      &                     &                      &                 & \c(sancus-EM-2-start); & \c(sancusm-1-end);      &                 \\
              &                    &                      &              &                      &                     & \c(tz-EM-2-2-start); &                 & \c(sancus-EM-2-end);   &                         &                 \\
              &                    &                      &              &                      & \c(tzm-2-start);    & \c(tz-EM-2-2-end);   &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(spo-4-start-c);  &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(spo-4-end-c);    &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(aes-3-start-c);  &                      &                 &                        &                         &                 \\
              &                    &                      &              &                      & \c(aes-3-end-c);    &                      &                 &                        &                         &                 \\
              &                    &                      &              & \c(tz-EM-1-2-start); & \c(tzm-2-end);      &                      &                 &                        &                         &                 \\
              &                    & \c(sgx-EM-2-start);  &              & \c(tz-EM-1-2-end);   &                     &                      &                 &                        &                         &                 \\
              & \c(sgxm-2-start);  & \c(sgx-EM-2-end);    &              &                      &                     &                      &                 &                        &                         &                 \\
              & \c(aes-4-start-c); &                      &              &                      &                     &                      &                 &                        &                         &                 \\
              & \c(aes-4-end-c);   &                      &              &                      &                     &                      &                 &                        &                         &                 \\
  \c(ar-end); & \c(sgxm-2-end);    &                      &              &                      &                     &                      &                 &                        &                         &                 \\
              & \c(sgxm-bot);      & \c(sgx-EM-bot);      & \c(sgx-bot); & \c(tz-EM-1-bot);     & \c(tzm-bot);        & \c(tz-EM-2-bot);     & \c(tz-bot);     & \c(sancus-EM-bot);     & \c(sancusm-bot);        & \c(sancus-bot); \\
  };

  % domains
  \path[domain-sgx] (sgx-top) rectangle (sgx-bot);
  \path[domain-tz] (tz-top) rectangle (tz-bot);
  \path[domain-sancus] (sancus-top) rectangle (sancus-bot);
  \draw[opacity=0]  (sgx-top) -- node [opacity=1, above, font=\Large] {Intel SGX node} (tz-top);
  \draw[opacity=0]  (tz-top) -- node [opacity=1, above, font=\Large] {TrustZone node} (sancus-top);
  \draw[opacity=0]  (sancus-top) -- node [opacity=1, above, font=\Large] {Sancus node} (sancus-end);

  \def\coordnames{sgxm/enclave/\web, sgx-EM/untrusted/EM, tz-EM-1/untrusted/EM, tzm/enclave/\gateway, tz-EM-2/untrusted/EM, sancus-EM/untrusted/EM, sancusm/enclave/\light}

  % labels
  \foreach \coord/\style/\text in \coordnames {
    \path (\coord-top) node[style=box-\style, font=\large] (\coord-label) {\text};
  }

  % vertical lifelines
  \foreach \coord/\text in \coordnames {
    \draw[lifeline] (\coord-label.south) -- (\coord-bot);
  }

  % boxes
  % define coordinates for the overlapping boxes
  \def\overlaps{aes-1, aes-2, aes-3, aes-4, spo-1, spo-2, spo-3, spo-4, mmio}
  \foreach \coord in \overlaps {
    \coordinate(\coord-start) at ($(\coord-start-c) + (\boxwidth/2, 0)$);
    \coordinate(\coord-end) at ($(\coord-end-c) + (\boxwidth/2, 0)$);
  }
  
  \def\boxes{%
    % main boxes
    sgxm-1/regular, 
    sgx-EM-1/regular, 
    tz-EM-1-1/regular, 
    tzm-1/regular,
    tz-EM-2-1/regular,
    sancus-EM-1/regular,
    sancusm-1/regular,
    sancus-EM-2/regular,
    tz-EM-2-2/regular,
    tzm-2/regular,
    tz-EM-1-2/regular,
    sgx-EM-2/regular,
    sgxm-2/regular,
    % overlapping boxes
    aes-1/aes,
    aes-2/aes, 
    aes-3/aes,
    aes-4/aes,
    spo-1/spongent,
    spo-2/spongent,
    spo-3/spongent,
    spo-4/spongent,
    mmio/mmio%
    }
  \foreach \thebox/\style in \boxes { % \box is defined
    \path[box-\style] ($(\thebox-start) - (\boxwidth/2, 0)$) rectangle ($(\thebox-end) + (\boxwidth/2, 0)$);
  }

  % arrows
  \def\arrows{
    ar-bgn/sgxm-1-start/start/external/right//,%
    sgxm-2-end/ar-end/end/external/left//,%
    sgxm-1-end/sgx-EM-1-start/HLocalEvent/sync/right//2.05,%
    sgx-EM-1-end/tz-EM-1-1-start/HandleRemoteEvent (25B)/async/right//1.35,%
    tz-EM-1-1-end/tzm-1-start/HandleInput/sync/right//22.38,%
    tzm-1-end/tz-EM-2-1-start/HLocalEvent/sync/right//11.53,%
    tz-EM-2-1-end/sancus-EM-1-start/HandleRemoteEvent (25B)/async/right//14.36,%
    sancus-EM-1-end/sancusm-1-start/HandleInput/sync/right//0.25,%
    sancusm-1-end/sancus-EM-2-start/HLocalEvent/sync/left//0.25,%
    sancus-EM-2-end/tz-EM-2-2-start/HandleRemoteEvent (25B)/async/left//14.36,%
    tz-EM-2-2-end/tzm-2-start/HandleInput/sync/left//22.38,%
    tzm-2-end/tz-EM-1-2-start/HLocalEvent/sync/left//11.53,%
    tz-EM-1-2-end/sgx-EM-2-start/HandleRemoteEvent (120B)/async/left//1.33,%
    sgx-EM-2-end/sgxm-2-start/HandleInput/sync/left//2.44%
  }

  \foreach \start/\dest/\name/\style/\direction/\pos/\time in \arrows {
    \IfStrEq{\direction}{right}{
      \def\sign{}
    } {
      \def\sign{-}
    }

    \IfStrEq{\name}{}{
      \def\msgstyle{}
    } {
      \def\msgstyle{msglabel}
    }

    \IfStrEq{\pos}{}{
      \def\pos{0.5}
    }

    \IfStrEq{\time}{}{
      \def\msgtime{}
    } {
      \def\msgtime{\time ms}
    }

    \path[\style] ($(\start) + (\sign\boxwidth/2, 0)$) -- ($(\dest) - (\sign\boxwidth/2, 0)$) node[align=center, pos=\pos, above, \msgstyle] {\name} node[align=center, pos=\pos, below, timelabel] {\msgtime};
  }

    % timing information
    \def\timings{
      ar-bgn/ar-end/left/432.62//,%
      aes-1-start/aes-1-end/right/1.10//2,%
      aes-2-start/aes-2-end/right/25.00//2,%
      aes-3-start/aes-3-end/right/30.90//97,%
      aes-4-start/aes-4-end/right/10.03//97,%
      spo-1-start/spo-1-end/right/103.98//2,%
      spo-2-start/spo-2-end/right/0.17//2,%
      spo-3-start/spo-3-end/right/0.17//2,%
      spo-4-start/spo-4-end/right/104.64//2,%
      mmio-start/mmio-end/right/12.35//%
      %sancusm-1-start/sancusm-1-end/right/0.75/%
    }
  
    \foreach \from/\to/\side/\sectime/\unsectime/\size in \timings {
      \IfStrEq{\side}{left} {
        \def\extrastyle{mirror}
        \def\sign{-}
      } {
        \def\extrastyle{}
        \def\sign{}
      }
  
      \IfStrEq{\unsectime}{}{
        \def\timing{\sectime ms}
      } {
        \def\timing{\sectime ms \\ \textcolor{gray}{(\unsectime ms)}}
      }

      \IfStrEq{\size}{}{
        \def\plsize{}
      } {
        \def\plsize{ (\size{}B)}
      }
  
      \draw[decorate, decoration={brace, amplitude=7pt, \extrastyle}] ([xshift=\sign\boxwidth/2+\sign5pt]\from) -- ([xshift=\sign\boxwidth/2+\sign5pt]\to) node[midway, \side, xshift=\sign10pt, text width=1.2cm, font=\small] {\timing\plsize};
    }

      % legend
      \node[anchor=north] at (legend) {
        \begin{tikzpicture}[anchor=center]
          \def\arrowwidth{1cm}

          \matrix[draw, fill=white, font=\footnotesize, column sep=.3cm, matrix of nodes] {
            \node [style=box-enclave] {}; && \node[align=left]{Enclave}; \\
            \node [style=box-untrusted] {}; && \node[align=left]{Event Manager}; \\
            \node [style=box-regular] {}; && \node[align=left]{Application logic}; \\
            \node [style=box-aes] {}; && \node[align=left]{\aes{} operation}; \\
            \node [style=box-spongent] {}; && \node[align=left]{\spongent{} operation}; \\
            \node [style=box-mmio] {}; && \node[align=left]{Secure I/O}; \\
            \c(external-from); &[\arrowwidth] \c(external-to); & \node{External event}; \\
            \c(boundary-from); &[\arrowwidth] \c(boundary-to); & \node{Host-enclave boundary}; \\
            \c(remote-from); &[\arrowwidth] \c(remote-to); & \node{Node boundary}; \\
          };

          \draw[external]  (external-from)   -- (external-to);
          \draw[sync]   (boundary-from)    -- (boundary-to);
          \draw[async] (remote-from) -- (remote-to);
        \end{tikzpicture}
      };

\end{tikzpicture}



==> spongent.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{cornflowerblue100143255}{RGB}{100,143,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumslateblue12094240}{RGB}{120,94,240}
\definecolor{mediumvioletred22038127}{RGB}{220,38,127}
\definecolor{orange2551760}{RGB}{255,176,0}

\begin{axis}[
scaled y ticks=false,
clip=false,
height=8cm,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.3cm},/tikz/every odd column/.append style={column sep=0.1cm},font=\large,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={darkgray176},
xlabel={Data Size [B]},
xmin=-196.4, xmax=4300.4,
xtick style={color=black,draw=none},
xtick={0,1024,2048,3072,4096},
y grid style={darkgray176},
ylabel={Time [ms]},
ymin=-625.623280477273, ymax=13148.3711400227,
ytick style={color=black,draw=none},
ytick={-2000,0,2000,4000,6000,8000,10000,12000,14000}
]
\addplot [semithick, cornflowerblue100143255, mark=diamond*, mark size=3, mark options={solid}]
table {%
8 24.6539018181818
64 61.0155927272727
256 184.691729090909
512 350.765883636364
2048 1340.85512
4096 2669.05358363636
};
\addlegendentry{Intel SGX}
\addplot [semithick, mediumslateblue12094240, mark=triangle*, mark size=3, mark options={solid}]
table {%
8 25.7767363636364
64 61.7357727272727
256 185.228163636364
512 350.051881818182
2048 1335.13959090909
4096 2656.71204545455
};
\addlegendentry{Native x86}
\addplot [semithick, orange2551760, mark=*, mark size=3, mark options={solid}]
table {%
8 0.467375
64 1.072875
256 3.148875
512 5.916875
2048 22.524875
4096 44.668875
};
\addlegendentry{Sancus}
\addplot [semithick, mediumvioletred22038127, mark=square*, mark size=3, mark options={solid}]
table {%
8 120.816848181818
64 290.907757272727
256 886.598666363636
512 1668.38048454545
2048 6359.67139363636
4096 12522.2804845455
};
\addlegendentry{TrustZone}
\end{axis}

\end{tikzpicture}

